A Survey on Industrial Control System Testbeds and Datasets for Security Research

The increasing digitization and interconnection of legacy Industrial Control Systems (ICSs) open new vulnerability surfaces, exposing such systems to malicious attackers. Furthermore, since ICSs are often employed in critical infrastructures (e.g., nuclear plants) and manufacturing companies (e.g., chemical industries), attacks can lead to devastating physical damages. In dealing with this security requirement, the research community focuses on developing new security mechanisms such as Intrusion Detection Systems (IDSs), facilitated by leveraging modern machine learning techniques. However, these algorithms require a testing platform and a considerable amount of data to be trained and tested accurately. To satisfy this prerequisite, Academia, Industry, and Government are increasingly proposing testbed (i.e., scaled-down versions of ICSs or simulations) to test the performances of the IDSs. Furthermore, to enable researchers to cross-validate security systems (e.g., security-by-design concepts or anomaly detectors), several datasets have been collected from testbeds and shared with the community. In this paper, we provide a deep and comprehensive overview of ICSs, presenting the architecture design, the employed devices, and the security protocols implemented. We then collect, compare, and describe testbeds and datasets in the literature, highlighting key challenges and design guidelines to keep in mind in the design phases. Furthermore, we enrich our work by reporting the best performing IDS algorithms tested on every dataset to create a baseline in state of the art for this field. Finally, driven by knowledge accumulated during this survey's development, we report advice and good practices on the development, the choice, and the utilization of testbeds, datasets, and IDSs.

==> (inline-0) <==
\begin{longtable}{|l|l|l|l|c|c|c|l|l|c|c|c|}
\caption{Summary of the main protocol's characteristics and them security measures implemented in the enhancement extensions. In particular, the table shows \textbf{E}: Encryption; \textbf{I}: Integrity; and \textbf{A}: Authentication. The Enhancement part refers to the version proposed by the manufacturer.}\label{tab:sec_protocols} \\
\hline
\rowcolor[HTML]{EFEFEF} 
                      &                & \multicolumn{5}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{Original}}                                                              & \multicolumn{5}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{Enhancement}}                                                                 \\ \cline{3-12} 
\rowcolor[HTML]{EFEFEF} 
\textbf{Manufacturer} & \textbf{Ports} & \textbf{Name} & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Year}} & \textbf{E} & \textbf{I} & \textbf{A} & \textbf{Version}    & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Year}} & \textbf{E} & \textbf{I} & \textbf{A} \\ \hline

\endfirsthead

Schneider Electric    & 502/802        & Modbus        & 1979                                                       &               &               &                & Modbus/TCP Security & 2008                                                       & \checkmark    & \checkmark    & \checkmark     \\ \hline
GE Harris             & 20000          & DNP3          & 1990                                                       &               &               & \checkmark     & DNP3-SA             & 2020                                                       & \checkmark    & \checkmark    & \checkmark     \\ \hline
Siemens               & 102            & S7Comm        & 1994                                                       &               &               &                & S7CommPlus          & 2014                                                       & \checkmark    &               & \checkmark     \\ \hline
PROFINET Int.                    & -              & PROFINET      & 2003                                                       &               &               &                & PROFINET Security Classes     & 2019                                                       & \checkmark    & \checkmark    & \checkmark     \\ \hline
ODVA                  & 44818          & EtherNet/IP   & 2000                                                       &               &               &                & CIP Security        & 2015                                                       & \checkmark    & \checkmark    & \checkmark     \\ \hline
OPC Foundation        & 4841           & OPC           & 1996                                                       &               &               &                & OPC-UA              & 2006                                                       & \checkmark    & \checkmark    & \checkmark     \\ \hline
IEC                   & 2404           & IEC 104       & 2000                                                       &               &               &                & IEC  62351          & 2007                                                       & \checkmark    & \checkmark    & \checkmark     \\ \hline
IEC                   & 102            & IEC  61850    & 2003                                                       &               &               &                & IEC  62351          & 2007                                                       & \checkmark    & \checkmark    & \checkmark     \\ \hline

\end{longtable}

\end{center}

%%%% PROTOCOL TABLE %%%%%
{\renewcommand{\arraystretch}{1.3}
%\clearpage
%\onecolumn
\begin{center}
\begin{longtable}{|>{\columncolor[HTML]{EFEFEF}}l|c|c|c|c|c|c|l|}
\caption{Protocol used in the presented testbeds and datasets. $\bullet$ indicates that the protocol is supported/available. In some work it is not indicated the version of Modbus (TCP, RTU, or ASCII) adopted. In such cases, a $\bullet$ is used to indicate a general version of the protocol.}\label{tab:protocol}\\

\hline
\textbf{Name}                               & \cellcolor[HTML]{EFEFEF}\textbf{Modbus} & \cellcolor[HTML]{EFEFEF}\textbf{S7Comm} & \cellcolor[HTML]{EFEFEF}\textbf{EtherNet/IP} & \cellcolor[HTML]{EFEFEF}\textbf{DNP3} & \cellcolor[HTML]{EFEFEF}\textbf{Logs} & \cellcolor[HTML]{EFEFEF}\textbf{Phy.} & \cellcolor[HTML]{EFEFEF}\textbf{Others} \\ \hline
\endfirsthead

    \multicolumn{8}{c}%
    {{\bfseries \tablename~\thetable{} -- continued from previous page}} \\
    \hline
\textbf{Name}                               & \cellcolor[HTML]{EFEFEF}\textbf{Modbus} & \cellcolor[HTML]{EFEFEF}\textbf{S7Comm} & \cellcolor[HTML]{EFEFEF}\textbf{EtherNet/IP} & \cellcolor[HTML]{EFEFEF}\textbf{DNP3} & \cellcolor[HTML]{EFEFEF}\textbf{Logs} & \cellcolor[HTML]{EFEFEF}\textbf{Phy.} & \cellcolor[HTML]{EFEFEF}\textbf{Others} \\ \hline
\endhead

\textbf{4SICS}                   & TCP                                     & $\bullet$                               & $\bullet$                                    & $\bullet$                             &                                       &                                           &                                         \\ \hline
\textbf{Aghamolki et al.}        & $\bullet$                               &                                         &                                              & $\bullet$                             &                                       &                                           & IEEE-C37.118                            \\ \hline
\textbf{Ahmed et al.}            & $\bullet$                               &                                         & $\bullet$                                    &                                       &                                       &                                           & Profinet                                \\ \hline
\textbf{Alves et al.}            & TCP                                     &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{BATADAL}                 &                                         &                                         &                                              &                                       &                                       & $\bullet$                                 &                                         \\ \hline
\textbf{Blazek et al.}           &                                         &                                         &                                              &                                       &                                       &                                           & IEC61850                                \\ \hline
\textbf{BU-Testbed}              &                                         &                                         & $\bullet$                                    &                                       &                                       &                                           &                                         \\ \hline
\textbf{CockpitCI}               & TCP                                     &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{CyberCity Dataset}       & TCP                                     &                                         & $\bullet$                                    &                                       &                                       &                                           & NetBIOS                                 \\ \hline
\textbf{CyberCity Testbed}       & TCP                                     &                                         & $\bullet$                                    &                                       &                                       &                                           & NetBIOS                                 \\ \hline
\textbf{D1: Power System}        &                                         &                                         &                                              &                                       & $\bullet$                             & $\bullet$                                 &                                         \\ \hline
\textbf{D2: Gas Pipeline}        & TCP                                     &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{D3b: Water Storage Tank} & $\bullet$                               &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{D4: New Gas Pipeline}    & $\bullet$                               &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{D5: Energy M. S. D.}     &                                         &                                         &                                              &                                       & $\bullet$                             &                                           &                                         \\ \hline
\textbf{Davis et al.}            & TCP                                     &                                         &                                              &                                       &                                       &                                           & Custom TCP                              \\ \hline
\textbf{DVCP}                    & $\bullet$                               &                                         &                                              &                                       &                                       &                                           & Profinet                                \\ \hline
\textbf{Electra Modbus}          & $\bullet$                               &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{Electra S7Comm}          &                                         & $\bullet$                               &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{EPIC (IPSC)}             & TCP                                     &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{EPIC (iTrust)}           & TCP                                     &                                         &                                              &                                       &                                       &                                           & IEC61850                                \\ \hline
\textbf{EPIC Dataset}            & TCP                                     &                                         &                                              &                                       &                                       & $\bullet$                                 &                                         \\ \hline
\textbf{EPS-ICS}                 &                                         &                                         &                                              &                                       &                                       &                                           & Unknown                                 \\ \hline
\textbf{Farooqui et al.}         &                                         &                                         &                                              &                                       &                                       &                                           & Unknown                                 \\ \hline
\textbf{Gas Pipeline testbed}    & TCP                                     &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{Genge et al.}            & $\bullet$                               &                                         &                                              & $\bullet$                             &                                       &                                           & Profinet                                \\ \hline
\textbf{Giani et al.}            & $\bullet$                               &                                         &                                              & $\bullet$                             &                                       &                                           &                                         \\ \hline
\textbf{Gillen et al.}           &                                         &                                         & $\bullet$                                    &                                       &                                       &                                           & CIP                                     \\ \hline
\textbf{GRFICS}                  & $\bullet$                               &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{HAI Dataset}             &                                         &                                         &                                              &                                       &                                       & $\bullet$                                 &                                         \\ \hline
\textbf{HAI Testbed}             &                                         &                                         &                                              &                                       &                                       &                                           & Fieldbus                                \\ \hline
\textbf{Hui Nuclear}             &                                         & $\bullet$                               &                                              &                                       &                                       &                                           & Profinet, Custom TCP                    \\ \hline
\textbf{HVAC\_Traces}            &                                         & $\bullet$                               &                                              &                                       &                                       &                                           & DCE/RPC, NetBIOS                        \\ \hline
\textbf{HYDRA}                   & $\bullet$                               &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{Jarmakiewicz et al.}     &                                         &                                         &                                              &                                       &                                       &                                           & IEC61850, IEC104                      \\ \hline
\textbf{Jin et al.}              &                                         &                                         &                                              & $\bullet$                             &                                       &                                           &                                         \\ \hline
\textbf{Kaouk et al.}            & TCP                                     &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{Kim et al.}              &                                         &                                         &                                              &                                       &                                       &                                           & Variable                                \\ \hline
\textbf{Koganti et al.}          & $\bullet$                               &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{Koutsandria et al.}      & $\bullet$                               &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{KYPO4INDUSTRY}           & $\bullet$                               &                                         &                                              & $\bullet$                             &                                       &                                           &                                         \\ \hline
\textbf{Lancaster's testbed}     &                                         &                                         &                                              &                                       &                                       &                                           & Converted to IP                         \\ \hline
\textbf{Lee et al.}              &                                         &                                         &                                              & $\bullet$                             &                                       &                                           & IEC61850                                \\ \hline
\textbf{LegoSCADA}               & $\bullet$                               &                                         &                                              & $\bullet$                             &                                       &                                           &                                         \\ \hline
\textbf{Lemay Covert}            & $\bullet$                               &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{Lemay SCADA}             & $\bullet$                               &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{LICSTER}                 & TCP                                     &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{Maynard SCADA}           &                                         &                                         &                                              &                                       &                                       &                                           & IEC104, OPC                             \\ \hline
\textbf{Microgrid}               &                                         &                                         &                                              &                                       &                                       &                                           & Unknown                                 \\ \hline
\textbf{MiniCPS}                 & TCP                                     &                                         & $\bullet$                                    &                                       &                                       &                                           &                                         \\ \hline
\textbf{Mississipi Ethernet}     &                                         &                                         &                                              &                                       &                                       &                                           & Ethernet                                \\ \hline
\textbf{Mississipi Serial}       & RTU, ASCII                              &                                         &                                              & $\bullet$                             &                                       &                                           &                                         \\ \hline
\textbf{Modbus SCADA \#1}        & TCP, RTU                                &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{MSICST}                  & TCP                                     & $\bullet$                               & $\bullet$                                    &                                       &                                       &                                           &                                         \\ \hline
\textbf{NIST}                    & TCP                                     &                                         & $\bullet$                                    &                                       &                                       &                                           & DeviceNet, OPC                          \\ \hline
\textbf{PNNL}                    &                                         &                                         &                                              &                                       &                                       &                                           & Not specified                           \\ \hline
\textbf{PowerCyber}              &                                         &                                         &                                              & $\bullet$                             &                                       &                                           & IEC61850                                \\ \hline
\textbf{Queiroz et al.}          & TCP                                     &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{QUT\_DNP3}               &                                         &                                         &                                              & $\bullet$                             & $\bullet$                             &                                           &                                         \\ \hline
\textbf{QUT\_S7 (Myers) }        &                                         & $\bullet$                               &                                              &                                       &                                       & $\bullet$                                 &                                         \\ \hline
\textbf{QUT\_S7Comm}             &                                         & $\bullet$                               &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{Reavers \& Morris}       & TCP, RTU                                &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{RICS-el}                 &                                         &                                         &                                              &                                       &                                       &                                           & IEC104                                  \\ \hline
\textbf{S4x15 ICS}               & TCP                                     &                                         &                                              &                                       &                                       &                                           & BACnet                                  \\ \hline
\textbf{Sayegh et al.}           &                                         &                                         &                                              &                                       &                                       &                                           & FINS                                    \\ \hline
\textbf{SCADA-SST}               & $\bullet$                               &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{SCADASim}                & TCP                                     &                                         &                                              & $\bullet$                             &                                       &                                           &                                         \\ \hline
\textbf{SCADAVT}                 & TCP                                     &                                         &                                              &                                       &                                       &                                           & Custom TCP                              \\ \hline
\textbf{SGTB}                    &                                         &                                         &                                              &                                       &                                       &                                           & Unknown                                 \\ \hline
\textbf{Singhet et al.}          &                                         &                                         &                                              & $\bullet$                             &                                       &                                           & IEC104                                \\ \hline
\textbf{SNL Testbed}             & TCP                                     &                                         &                                              & $\bullet$                             &                                       &                                           & IEC104 (partially)                      \\ \hline
\textbf{SWaT Dataset}            &                                         &                                         & $\bullet$                                    &                                       &                                       & $\bullet$                                 & CIP                                     \\ \hline
\textbf{SWaT}                    &                                         &                                         & $\bullet$                                    &                                       &                                       &                                           & CIP                                     \\ \hline
\textbf{T-GPP}                   & TCP                                     &                                         &                                              & $\bullet$                             &                                       &                                           &                                         \\ \hline
\textbf{TASSCS}                  & TCP                                     &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{Teixeira et. al}         & $\bullet$                               &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{TETRIS}                  &                                         &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{Turbo-Gas Power Plant}   & TCP                                     &                                         & $\bullet$                                    &                                       &                                       &                                           &                                         \\ \hline
\textbf{VPST}                    &                                         &                                         & $\bullet$                                    &                                       &                                       &                                           &                                         \\ \hline
\textbf{VTET}                    & $\bullet$                               & $\bullet$                               &                                              &                                       &                                       &                                           & OPC                                     \\ \hline
\textbf{WADI Dataset}            &                                         &                                         &                                              &                                       &                                       & $\bullet$                                 &                                         \\ \hline
\textbf{WADI}                    & TCP                                     &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{Wang et al.}             & TCP                                     &                                         &                                              & $\bullet$                             &                                       &                                           &                                         \\ \hline
\textbf{WUSTL-IIOT-2018}         & $\bullet$                               &                                         &                                              &                                       &                                       &                                           &                                         \\ \hline
\textbf{Yang et al.}             &                                         &                                         &                                              &                                       &                                       &                                           & IEC104                                \\ \hline
\textbf{Zhang et al.}            &                                         &                                         &                                              &                                       &                                       &                                           & Unknown                                 \\ \hline

\end{longtable}
\begin{tikzpicture}\label{fig:protocols_pie}
        \pie[text=pin,hide number]{
        39.5/Modbus (39.5\%), 
        12.9/DNP3 (12.9\%),
        10.5/EtherNet{/}IP (10.5\%),
        8.9/Other (8.9\%), 
        6.5/S7Comm (6.5\%), 
        4.8/IEC104 (4.8\%), 
        4.0/IEC61850 (4\%), 
        3.2/Profinet (3.2\%), 
        2.4/OPC (2.4\%),
        2.4/NetBIOS (2.4\%), 
        2.4/CIP (2.4\%), 
        2.4/Unknown (2.4\%)
        }
    \end{tikzpicture}

==> (inline-1) <==
\begin{longtable}[l]{|l|l|l|l|l|l|l|l|l|l|l|}
%\footnotesize
\caption{Summary of testbeds presented in the literature. We denote \textbf{Category} as H: Hybrid, P: Physical, and V: Virtual. To specify the ICS process \textbf{Physics} we use S: Simulated, R: Real, M: Mixed, and No: if there is not a physical process. To denote the \textbf{License}, we use OD: Open Description, E: Education, OS: Open-Source, C: Collaboration, and NA: Not Available. To denote the \textbf{Scope}, we use S: Security, G: General, P: Pedagogy, and F: Forensic. To denote the \textbf{Cost} we use L: Low, M: Medium, and H: High. The entries in Yellow indicates that the testbed is hybrid, the entries in blue mean that the testbed is physical, while entries in green correspond to virtual testbeds.}\label{tab:testbed}\\
\hline
\rowcolor[HTML]{EFEFEF} 
\rotatebox{-25}{\textbf{Name or authors}}                & \rot{\textbf{Category}} & \rot{\textbf{Institution\space}}    & \rot{\textbf{Country}} & \rot{\textbf{Sector}} & \rot{\textbf{Physics}} & \rot{\textbf{License}} & \rot{\textbf{Scope}} & \rot{\textbf{Cost}} & \rot{\textbf{Reference}}            & \rot{\textbf{Resource}} \\     \hline
\endfirsthead

\multicolumn{11}{c}%
{{\bfseries \tablename~\thetable{} -- continued from previous page}} \\
\hline
\rowcolor[HTML]{EFEFEF} 
\rotatebox{-25}{\textbf{Name or authors}}                & \rot{\textbf{Category}} & \rot{\textbf{Institution\space}}    & \rot{\textbf{Country}} & \rot{\textbf{Sector}} & \rot{\textbf{Physics}} & \rot{\textbf{License}} & \rot{\textbf{Scope}} & \rot{\textbf{Cost}} & \rot{\textbf{Reference}}            & \rot{\textbf{Resource}}\\ \hline
\endhead

\rowcolor[HTML]{FFFFC7} 
\textbf{Aghamolki et al.}    & H                       & USF                     & Florida, US      & Power Grid            & S                      & OD                     & S                    & M                   & \cite{7335093}                 & -                                \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{Alves et al.}        & H                       & UAH                     & Alabama, US      & Gas Pipeline          & S                      & OD                     & S                    & L                   & \cite{alves2016virtualization} & -                                \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{CockpitCI}           & H                       & University of Coimbra   & Portugal         & Power Grid            & S                      & OD                     & S                    & M                   & \cite{7542169}                 & -                                \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{CyberCity}           & H                       & SANS Institute          & -                & City                  & M                      & E                      & S, P                 & H                   & \cite{BorgesHink2016}          & -                                \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{EPIC (IPSC)}         & H                       & JRC Ispra               & Italy            & General CPS           & S                      & OS                     & S                    & L                   & \cite{Siaterlis2013epic}       & \cite{EpicWeb}                   \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{EPS-ICS}             & H                       & BIT                     & China            & Generic ICS           & R                      & NA                     & G                    & L                   & \cite{Gao2013eps}              & -                                \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{Gillen et al.}       & H                       & ORNL                    & Tennessee, US    & Cooling System        & S                      & OD                     & S                    & M                   & \cite{Gillen2020}              & -                                \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{Hui Nuclear}         & H                       & Queen's University      & UK               & Nuclear Plant         & S                      & OD                     & S                    & M                   & \cite{Hui2019hybrid}           & -                                \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{HYDRA}               & H                       & University of Roma Tre  & Italy            & Water Distribution    & R                      & OS                     & S                    & L                   & \cite{Bernieri2016hydra}       & \cite{HYDRAWeb}                  \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{Jarmakiewicz et al.} & H                       & MUT                     & Poland           & Power Grid            & S                      & OD                     & G                    & M                   & \cite{7158687}                 & -                                \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{Kaouk et al.}        & H                       & University of Grenoble  & France           & Generic ICS           & S                      & OD                     & S                    & L                   & \cite{kaouk2018testbed}        & -                                \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{Kim et al.}          & H                       & NSRI                    & South Korea      & 6 Different ICS       & R                      & E                      & S, P                 & H                   & \cite{Kim2019}                 & -                                \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{Koutsandria et al.}  & H                       & Sapienza University     & Italy            & Power Grid            & S                      & OD                     & S, F                 & M                   & \cite{koutsandria2015real}     & -                                \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{KYPO4INDUSTRY}       & H                       & Masaryk University      & Czech Republic   & Linear Motor          & R                      & OD                     & P                    & M                   & \cite{Celeda2020krypto}        & -                                \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{LegoSCADA}           & H                       & Universite Paris-Saclay & France           & Vehicular             & R                      & OS                     & S                    & L                   & \cite{Rubio2017lego}           & \cite{LegoSCADAWeb}              \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{Microgrid}           & H                       & OSU                     & Ohio, US         & Power Grid            & M                      & OD                     & G, P                 & M                   & \cite{Guo2013}                 & -                                \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{MSICST}              & H                       & -                       & China            & 4 Different ICS       & S                      & OD                     & S                    & H                   & \cite{xu2019msicst}            & -                                \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{NIST}                & H                       & USDOC                   & US               & 4 Different ICS       & M                      & C                      & S                    & M                   & \cite{Testbed2015nist}         & -                                \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{PNNL}                & H                       & PNNL                    & Washington, US   & Generic CPS           & S                      & OD                     & S                    & L                   & \cite{Edgar2011}               & -                                \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{Queiroz et al.}      & H                       & RMIT University         & Australia        & Water Distribution    & R                      & OD                     & S                    & L                   & \cite{Queiroz2009}             & -                                \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{SNL Testbed}         & H                       & SNL                     & New Mexico, US   & Generic ICS           & No                     & OD                     & S                    & L                   & \cite{Urias2012}               & -                                \\ \hline
\rowcolor[HTML]{FFFFC7} 
\textbf{VPST}                & H                       & University of Illinois  & Illinois, US     & Power Grid            & S                      & OD                     & S, G                 & L                   & \cite{Bergman2009}             & -                                \\ \hline
\rowcolor[HTML]{ECF4FF} 
\textbf{Ahmed et al.}        & P                       & UNO                     & Louisiana, US    & 3 Different ICS       & R                      & OD                     & S, F, P              & M                   & \cite{Ahmed2016}               & -                                \\ \hline
\rowcolor[HTML]{ECF4FF} 
\textbf{Blazek et al.}       & P                       & BUT                     & Czech Republic   & Power Grid            & R                      & OD                     & S                    & M                   & \cite{blazek2019development}   & -                                \\ \hline
\rowcolor[HTML]{ECF4FF} 
\textbf{BU-Testbed}          & P                       & Binghamton University   & New York, US     & Power Plant           & R                      & OD                     & S                    & M                   & \cite{korkmaz2016industrial}   & -                                \\ \hline
\rowcolor[HTML]{ECF4FF} 
\textbf{EPIC (iTrust)}       & P                       & SUTD                    & Singapore        & Electric Power        & R                      & E                      & S                    & H                   & \cite{Adepu2018epic}           & \cite{iTrustEPICWeb}             \\ \hline
\rowcolor[HTML]{ECF4FF} 
\textbf{HAI Testbed}         & P                       & ETRI                    & South Korea      & Power Plant           & R                      & OD                     & S                    & H                   & \cite{Shin2019}                & -                                \\ \hline
\rowcolor[HTML]{ECF4FF} 
\textbf{Lancaster's}         & P                       & Lancaster University    & UK               & Generic ICS           & R                      & C                      & G, P                 & H                   & \cite{Green2017pains}          & -                                \\ \hline
\rowcolor[HTML]{ECF4FF} 
\textbf{LICSTER}             & P                       & HS-Augsburg             & Germany          & Generic ICS           & R                      & OS                     & S, P                 & L                   & \cite{sauer2019licster}        & \cite{web:licster}                                \\ \hline
\rowcolor[HTML]{ECF4FF} 
\textbf{Mississipi Ethernet} & P                       & MSU                     & Mississippi, US  & 2 different ICS       & R                      & E                      & S, P                 & M                   & \cite{Morris2011testbeds}      & -                                \\ \hline
\rowcolor[HTML]{ECF4FF} 
\textbf{Mississipi Serial}   & P                       & MSU                     & Mississippi, US  & Industrial op.s       & R                      & E                      & S, P                 & M                   & \cite{Morris2011testbeds}      & -                                \\ \hline
\rowcolor[HTML]{ECF4FF} 
\textbf{PowerCyber}          & P                       & Iowa State University   & Iowa, US         & Power Grid            & R                      & OD                     & S, P                 & L                   & \cite{Hahn2010}                & -                                \\ \hline
\rowcolor[HTML]{ECF4FF} 
\textbf{Sayegh et al.}       & P                       & AUB                     & Lebanon          & Generic ICS           & No                     & OD                     & S                    & M                   & \cite{sayegh2013internal}      & -                                \\ \hline
\rowcolor[HTML]{ECF4FF} 
\textbf{SGTB}                & P                       & INL                     & Idaho, US        & Power Grid            & R                      & NA                     & S                    & H                   & \cite{INL2017}                 & -                                \\ \hline
\rowcolor[HTML]{ECF4FF} 
\textbf{SWaT}                & P                       & SUTD                    & Singapore        & Water Treatment       & R                      & C                      & S                    & H                   & \cite{Mathur2016swat}          & \cite{iTrustSWATWeb} \\ \hline
\rowcolor[HTML]{ECF4FF} 
\textbf{Teixeira et. al}     & P                       & IFET                    & Brazil           & Water Distribution    & R                      & OD                     & S                    & M                   & \cite{Teixeira2018}            & -                                \\ \hline
\rowcolor[HTML]{ECF4FF} 
\textbf{T-GPP}               & P                       & JRC Ispra               & Italy            & Power Plant           & R                      & OD                     & S                    & H                   & \cite{Fovino2010}              & -                                \\ \hline
\rowcolor[HTML]{ECF4FF} 
\textbf{WADI}                & P                       & SUTD                    & Singapore        & Water Distribution    & R                      & C                      & S, P                 & H                   & \cite{Ahmed2017wadi}           & \cite{iTrustWADIWeb}             \\ \hline
\rowcolor[HTML]{ECF4FF} 
\textbf{Yang et al.}         & P                       & QUB                     & Irland           & Power Grid            & R                      & OD                     & S                    & M                   & \cite{6737311}                 & -                                \\ \hline
\rowcolor[HTML]{ECF4FF} 
\textbf{Zhang et al.}        & P                       & University of Tennessee & Tennessee, US    & Nuclear Plant         & R                      & OD                     & S                    & M                   & \cite{Zhang2019}               & -                                \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{Davis et al.}        & V                       & University of Illinois  & Illinois, US     & Power Grid            & S                      & OD                     & S                    & L                   & \cite{Davis2006}               & -                                \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{DVCP}                & V                       & TUHH                    & Germany          & Chemical Process      & S                      & OS                     & S, F                 & L                   & \cite{krotofil2015rocking}     & \cite{DVCP-TEWeb}   \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{Farooqui et al.}     & V                       & NUST                    & Pakistan         & Generic CPS           & S                      & OD                     & S                    & L                   & \cite{farooqui2014cyber}       & -                                \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{Gas Pipeline}        & V                       & MSU                     & Mississippi, US  & Gas Pipeline          & S                      & NA                     & S                    & L                   & \cite{Morris2015}              & -                                \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{Genge et al.}        & V                       & JRC Ispra               & Italy            & Generic ICS           & S                      & OD                     & S                    & L                   & \cite{Genge2012}               & -                                \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{Giani et al.}        & V                       & UC Berkeley             & -                & Generic ICS           & S                      & OD                     & S                    & L                   & \cite{Giani2008}               & -                                \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{GRFICS}              & V                       & Georgia Tech            & Georgia, US      & Chemical Process      & S                      & OS                     & S, P                 & L                   & \cite{formby2018lowering}      & \cite{GRFICSWeb}                 \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{Jin et al.}          & V                       & UIUC                    & Illinois, US     & Generic ICS           & S                      & OD                     & S                    & L                   & \cite{jin2011event}            & -                                \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{Koganti et al.}      & V                       & University of Idaho     & Idaho, US        & Power Grid            & S                      & OD                     & S                    & L                   & \cite{8323960}                 & -                                \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{Lee et al.}          & V                       & Ajou University         & Korea            & Power Plant           & S                      & OD                     & S                    & L                   & \cite{lee2018design}           & -                                \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{Maynard SCADA}       & V                       & Queen's University      & UK               & Generic ICS           & S                      & OS                     & S                    & L                   & \cite{Maynard2018open}         & \cite{MaynardWeb}                \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{MiniCPS}             & V                       & SUTD                    & Singapore        & Generic CPS           & S                      & OS                     & S                    & L                   & \cite{Antonioli2015mini}       & \cite{MiniWeb}                   \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{Reavers \& Morris}   & V                       & Georgia Tech            & Georgia, US      & Generic ICS           & S                      & OD                     & S                    & L                   & \cite{Reaves2012virtual}       & -                                \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{RICS-el}             & V                       & FOI     & Sweden           & Power Grid            & S                      & OD                     & S                    & L                   & \cite{Almgren2019}             & -                                \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{SCADA-SST}           & V                       & KFUPM                   & Saudi Arabia     & 2 different ICS       & S                      & OS                     & S                    & L                   & \cite{ghaleb2016scada}         & \cite{GhalebWeb}                 \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{SCADASim}            & V                       & RMIT University         & Australia        & Generic ICS           & S                      & OS                     & S                    & L                   & \cite{Queiroz2011}             & \cite{SCADASimWeb}               \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{SCADAVT}             & V                       & RMIT University         & Australia        & Water Distribution    & S                      & OD                     & S                    & L                   & \cite{Almalawi2013}            & -                                \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{Singhet et al.}      & V                       & C-DAC                   & India            & Power Grid            & S                      & OD                     & S                    & L                   & \cite{singh2015testbed}        & -                                \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{TASSCS}              & V                       & University of Arizona   & Arizona, US      & Power Grid            & S                      & OD                     & S                    & L                   & \cite{Mallouhi2011}            & -                                \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{VTET}                & V                       & SKL-MEAC                & China            & Chemical Process      & S                      & OD                     & S                    & L                   & \cite{Xie2018vtet}             & -                                \\ \hline
\rowcolor[HTML]{DFFFE0} 
\textbf{Wang et al.}         & V                       & Tsinghua University     & China            & Generic ICS           & S                      & OD                     & S                    & L                   & \cite{Wang2010}                & -                                \\ \hline
\end{longtable}
